DONUT: A Decoder-Only Model for Trajectory Prediction

Predicting the motion of other agents in a scene is highly relevant for autonomous driving, as it allows a self-driving car to anticipate. Inspired by the success of decoder-only models for language modeling, we propose DONUT, a Decoder-Only Network for Unrolling Trajectories. Unlike existing encoder-decoder forecasting models, we encode historical trajectories and predict future trajectories with a single autoregressive model. This allows the model to make iterative predictions in a consistent manner, and ensures that the model is always provided with up-to-date information, thereby enhancing performance. Furthermore, inspired by multi-token prediction for language modeling, we introduce an 'overprediction' strategy that gives the model the auxiliary task of predicting trajectories at longer temporal horizons. This allows the model to better anticipate the future and further improves performance. Through experiments, we demonstrate that our decoder-only approach outperforms the encoder-decoder baseline, and achieves new state-of-the-art results on the Argoverse 2 single-agent motion forecasting benchmark.

==> tikz/architecture.tex <==
\input{tikz/preamble}

\def\alldist{0.45}
\def\rerefdist{1.4}
\def\arrowlabelshift{0.08cm}

\begin{tikzpicture}
    \node[scene] (propin) {
        \begin{tikzpicture}[rotate=\scenerotation, anchor=center]
            \drawrefs{fill=RWTHGruen100}{2}{0}{0}
            \drawtrajs{traj}{1}{0}{0}{0}
        \end{tikzpicture}
    };
    \coordinate[above=0.6cm of propin.north] (top);
    \coordinate[below=1.3cm of propin.south] (bottom);
    
    \node[label] at ($(propin|-top)$) {Previous\\sub-trajectory};
    
    \node[net, right=\alldist of propin] (prop) {Proposer};
    \node[scene, right=\alldist of prop.south east] (propout) {
        \begin{tikzpicture}[rotate=\scenerotation, anchor=center]
            \drawtrajs{traj,RWTHSchwarz50}{3}{0}{1}{1}
            \drawrefs{fill=RWTHGruen100}{2}{0}{0}
            \drawtrajs{traj}{2}{0}{0}{1}
        \end{tikzpicture}
    };
    \node[label] (proptop) at ($(prop|-top)$) {Agent tokens \\ from previous steps};
    \node[label] (propbottom) at ($(prop|-bottom)$) {To next step};
    
    \node[scene, right=\rerefdist of propout] (refin) {
        \begin{tikzpicture}[rotate=\scenerotation, anchor=center]
            \drawtrajs{traj,opacity=0}{3}{0}{0}{1}
            \drawrefs{fill=RWTHGelb100}{3}{0}{1}
            \drawtrajs{traj}{2}{0}{0}{1}
        \end{tikzpicture}
    };
    \node[net, anchor=west] at ($(prop-|refin.east) + (\alldist, 0)$) (ref) {Refiner};
    \node[label] (reftop) at ($(ref|-top)$) {Agent tokens \\ from previous steps};
    \node[label] (refbottom) at ($(ref|-bottom)$) {To next step};
    
    \node[draw, circle, font=\tiny, inner sep=0pt, right=\alldist of ref] (add) {$+$};
    \node[scene, right=\alldist of add] (refout) {
        \begin{tikzpicture}[rotate=\scenerotation, anchor=center]
            \drawtrajs{traj,RWTHSchwarz50}{3}{0}{0}{1}
            \drawrefs{fill=RWTHGelb100}{3}{0}{1}
            \drawtrajs{traj}{2}{0}{0}{0}
        \end{tikzpicture}
    };
    \node[label] at ($(refout|-top)$) {Predicted \\ sub-trajectory};
    
    \node[scene, right=\rerefdist of refout] (next) {
        \begin{tikzpicture}[rotate=\scenerotation, anchor=center]
            \drawtrajs{traj,opacity=0}{3}{0}{0}{1}
            \drawrefs{fill=RWTHOrange100}{3}{0}{0}
            \drawtrajs{traj}{2}{0}{0}{0}
        \end{tikzpicture}
    };
    \node[label] (nextbottom) at ($(next|-bottom)$) {Input to next\\decoder step};

    \draw[flow] (propin) -- (prop);
    \draw[flow] (prop) -- (propout);
    \draw[reref] (propout) -- (refin) node[midway,above,font=\footnotesize,align=center,xshift=\arrowlabelshift] {Adjust \\ ref. point};
    \draw[flow] (refin) -- (ref);
    \draw[flow] (ref) -- (add);
    \draw[flow] (add) -- (refout);
    
    \draw[flow] (propout) -- ($(propout.south)+(0, -0.2)$) -| (add);
    
    \draw[reref] (refout) -- (next) node[midway,above,font=\footnotesize,align=center,xshift=\arrowlabelshift] {Adjust \\ ref. point};

    \draw[flow] (prop.south) -- (propbottom);
    \draw[flow] (ref.south) -- (refbottom);
    \draw[flow] (next.south) -- (nextbottom);
    \draw[flow] (proptop) -- (prop.north);
    \draw[flow] (reftop) -- (ref.north);
    
    \draw[flow] ($(prop.east)!0.8!(prop.north east)$) -- ($(ref.west)!0.8!(ref.north west)$);
\end{tikzpicture}


==> tikz/architecture_proposer.tex <==
\input{tikz/preamble}

\def\alldist{0.5}
\def\rerefdist{1.4}
\def\arrowlabelshift{0.08cm}

\centering
\begin{tikzpicture}
    \node[scene] (attin) {
        \begin{tikzpicture}[rotate=\scenerotation, anchor=center]
            \drawrefs{fill=RWTHGruen100}{2}{0}{0}
            \drawtrajs{traj}{1}{0}{0}{0}
        \end{tikzpicture}
    };
    \node[coder, right=\alldist of attin] (enc) {Tokenizer};
    \node[att, right=0.7 of enc] (T) {Temporal\\Attention};
    \node[att, right=\alldist of T] (L) {Map\\Attention};
    \node[att, right=\alldist of L] (S) {Social\\Attention};
    \node[att, right=\alldist of S] (M) {Mode\\Attention};
    \node[coder, right=\alldist of M] (dec) {Detokenizer};
    \node[scene, right=\alldist of dec] (attout) {
        \begin{tikzpicture}[rotate=\scenerotation, anchor=center]
            \drawtrajs{traj,RWTHSchwarz50}{3}{0}{1}{1}
            \drawrefs{fill=RWTHGruen100}{2}{0}{0}
            \drawtrajs{traj}{2}{0}{0}{1}
        \end{tikzpicture}
    };

    \draw[flow] (attin) -- (enc);
    \draw[flow] (enc) -- (T);
    \draw[flow] (T) -- (L);
    \draw[flow] (L) -- (S);
    \draw[flow] (S) -- (M);
    \draw[flow] (M) -- (dec);
    \draw[flow] (dec) -- (attout);

    \node[draw, circle, font=\tiny, inner sep=0pt, below left=0.1 and 0.3 of T.south west] (tcat) {$||$};
    \coordinate (tfrom) at ($(tcat.north east|-T.north west) + (0, 0.5)$);
    \draw[flow] (tfrom) |- ($(T.west)!0.5!(T.north west)$) node[near start,above,font=\small,yshift=0.35cm,align=center]{Agent tokens\\from previous steps};
    \draw[flow] (tfrom) -- (tcat.north east);
    \draw[flow] ($(enc.east-|tcat.north west)$) -- (tcat.north west);
    \draw[flow] (tcat) -- ++(-90:0.7) node[near end,below,font=\small,yshift=-0.1cm]{To next step};

    \node[map] at ($(T)!0.5!(L) + (0, 1.3)$) (map) {Map\\tokens};
    \draw[flow] (map) |- ($(L.west)!0.5!(L.north west)$);
    \begin{pgfonlayer}{background}
        \node[net,fit=(enc)(dec)(T)(tcat),inner sep=5pt] (fit) {};
        \node[netinner,fit=(M)(T)(tcat)] (repeat) {};
        \node[font=\small, inner sep=2pt, anchor=south west] at ($(repeat.south east)+(-0.0,0.0)$) {$\times 2$};
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/fde_at_x.tex <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
		width=8cm,
        grid=both,
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
        xlabel={Future time steps},
        ylabel={minFDE\textsubscript{6}\down},
        legend pos=north west,
        legend cell align=left,
        font=\small
	]
		
	\addplot[mark=x, line width=1pt, RWTHRot100] coordinates {
        (10, 0.112)
        (20, 0.264)
        (30, 0.442)
        (40, 0.673)
        (50, 0.951)
        (60, 1.253)
    };
	\addlegendentry{Encoder-decoder}

	\addplot[mark=x, line width=1pt, RWTHBlau100] coordinates {
        (10, 0.126)
        (20, 0.280)
        (30, 0.456)
        (40, 0.672)
        (50, 0.922)
        (60, 1.177)
	};
	\addlegendentry{Decoder-only (ours)}
	\end{axis}
\end{tikzpicture}


==> tikz/preamble.tex <==
\tikzset{
    basenet/.style={
        rectangle,
        thick,
        rounded corners=0.15cm,
        align=center,
        font=\small,
    },
    net/.style={
        basenet,
        draw=RWTHGruen100!80,
        fill=RWTHGruen100!20,
        minimum width=2cm,
        minimum height=1.2cm,
    },
    netinner/.style={
        basenet,
        dashed,
        draw=RWTHGruen100!80,
        fill=RWTHGruen100!20,
        minimum width=2cm,
        minimum height=1.2cm,
    },
    att/.style={
        basenet,
        draw=RWTHViolett100!70,
        fill=RWTHViolett100!10,
        minimum width=1.2cm,
        minimum height=1cm,
    },
    coder/.style={
        basenet,
        draw=RWTHBlau100!100,
        fill=RWTHBlau100!5,
        minimum width=0.5cm,
        minimum height=0.5cm,
        align=center,
    },
    map/.style={
        basenet,
        draw=black!60,
        fill=black!2,
        minimum width=0.5cm,
        minimum height=0.5cm,
        align=center,
    },
    scene/.style={
        rectangle,
        rounded corners=0.15cm,
        draw=black!50,
        fill=black!2,
        minimum width=1.5cm,
        minimum height=1.5cm,
        inner sep=0pt,
        align=center,
        double copy shadow,
    },
    traj/.style={
        -{Stealth},
        thick,
    },
    trajover/.style={
        -{Stealth},
        thick,
        RWTHSchwarz50,
    },
    flow/.style={
        -{Stealth},
        black!80,
        thick,
    },
    reref/.style={
        -{Stealth},
        black!60,
        thick,
    },
    label/.style={
        font=\small,
        inner sep=2pt,
        align=center,
    },
}

\def\trajpos{{
    {{-1.2, -2.1},},
    {{-0.7, -1.5},},
    {{-0.2, -0.8}, {-0.2, -0.8}, {-0.2, -0.8}},
    {{0, 0}, {0, 0}, {0, 0}},
    {{-0.1, 0.6}, {0.0, 0.8}, {0.2, 0.6}},
    {{-0.2, 1.2}, {0.0, 1.5}, {0.2, 1.1}},
    {{-0.7, 1.6}, {0.0, 2.1}, {0.1, 1.7}},
}}
\def\trajhead{{
    {-50,},
    {-40,},
    {-30, -30, -30},
    {0, 0, 0},
    {10, 0, -10},
    {20, 0, 10},
    {60, 0, 10},
}}
\def\properror{{
    {{-0.1, 0.1},},
    {{-0.1, 0.0},},
    {{-0.1, -0.1}, {-0.1, -0.1}, {-0.1, -0.1}},
    {{0.1, 0.1}, {0.1, -0.1}, {-0.1, 0.1}},
    {{-0.1, 0.1}, {0.0, 0.0}, {0.1, 0.1}},
    {{-0.1, 0.1}, {-0.1, -0.1}, {0.1, 0.0}},
    {{-0.0, 0.1}, {0.0, 0.1}, {0.1, 0.1}},
}}

\def\scenerotation{-50}

\newcommand{\drawtrajs}[5]{ %
    \foreach \i in {0,...,#3}{
        \pgfmathparse{\trajpos[#2][\i][0] + #4*\properror[#2][\i][0]}
        \let\frx=\pgfmathresult
        \pgfmathparse{\trajpos[#2][\i][1] + #4*\properror[#2][\i][1]}
        \let\fry=\pgfmathresult
        \pgfmathparse{\trajpos[#2+1][\i][0] + #5*\properror[#2+1][\i][0]}
        \let\tox=\pgfmathresult
        \pgfmathparse{\trajpos[#2+1][\i][1] + #5*\properror[#2+1][\i][1]}
        \let\toy=\pgfmathresult
        \pgfmathparse{90+\trajhead[#2][\i]}
        \let\out=\pgfmathresult
        \pgfmathparse{270+\trajhead[#2+1][\i]}
        \let\in=\pgfmathresult
        
        \draw[#1] (\frx,\fry) to[out=\out,in=\in] (\tox,\toy) {};
    }
}
\newcommand{\drawrefs}[4]{ %
    \foreach \i in {0,...,#3}{
        \pgfmathparse{\trajpos[#2][\i][0] + #4*\properror[#2][\i][0]}
        \let\rpx=\pgfmathresult
        \pgfmathparse{\trajpos[#2][\i][1] + #4*\properror[#2][\i][1]}
        \let\rpy=\pgfmathresult
        
        \node[#1,circle,inner sep=0pt,minimum size=5pt] at (\rpx, \rpy) {};
    }
}

==> tikz/teaser.tex <==
\tikzset{
    flow/.style={
        -{Stealth}
    },
    traj/.style={
        -{Stealth},
        thick
    },
}

\begin{subfigure}{0.55\linewidth}
    \centering
    \begin{tikzpicture}
        \node[draw, minimum height=2cm, minimum width=2cm] (encoder) {Encoder};
        \node[draw, minimum height=2cm, minimum width=2cm, right=0.5 of encoder] (decoder) {Decoder};
        \draw[traj] ($(encoder.north)!0.5!(encoder.north west)$) ++(0,0.5) -- ($(encoder.north)!0.5!(encoder.north west)$) node[near start,above,font=\small,yshift=0.1cm]{$t_0$};
        \draw[traj] (encoder.north) ++(0,0.5) -- (encoder.north) node[near start,above,font=\small,yshift=0.1cm]{$t_1$};
        \draw[traj] ($(encoder.north)!0.5!(encoder.north east)$) ++(0,0.5) -- ($(encoder.north)!0.5!(encoder.north east)$) node[near start,above,font=\small,yshift=0.1cm]{$t_2$};
        \draw[flow] (encoder) -- (decoder);
        \draw[traj,RWTHGruen100] ($(decoder.south)!0.5!(decoder.south west)$) -- ++(0,-0.5) node[near end,below,font=\small,yshift=-0.1cm]{$\hat t_3$};
        \draw[traj,RWTHOrange100] (decoder.south) -- ++(0,-0.5) node[near end,below,font=\small,yshift=-0.1cm]{$\hat t_4$};
        \draw[traj,RWTHMagenta100] ($(decoder.south)!0.5!(decoder.south east)$) -- ++(0,-0.5) node[near end,below,font=\small,yshift=-0.1cm]{$\hat t_5$};

        \node[font=\small] at ($(encoder.north)+(0,1.1)$) {history};
        \node[font=\small] at ($(decoder.south)+(0,-1.2)$) {prediction};
    \end{tikzpicture}
    \caption{Encoder-decoder}
    \label{fig:teasered}
\end{subfigure}
\begin{subfigure}{0.4\linewidth}
    \centering
    \begin{tikzpicture}
        \node[draw, minimum height=2cm, minimum width=2.5cm] (arnet) {DONUT};
        \draw[traj] ($(arnet.north)!0.67!(arnet.north west)$) ++(0,0.5) -- ($(arnet.north)!0.67!(arnet.north west)$) node[near start,above,font=\small,yshift=0.1cm]{$t_0$};
        \draw[traj] ($(arnet.north)!0.33!(arnet.north west)$) ++(0,0.5) -- ($(arnet.north)!0.33!(arnet.north west)$) node[near start,above,font=\small,yshift=0.1cm]{$t_1$};
        \draw[traj] (arnet.north) ++(0,0.5) -- (arnet.north) node[near start,above,font=\small,yshift=0.1cm]{$t_2$};
        \draw[traj,RWTHGruen100] ($(arnet.north)!0.33!(arnet.north east)$) ++(0,0.5) -- ($(arnet.north)!0.33!(arnet.north east)$) node[near start,above,font=\small,yshift=0.1cm]{$\hat t_3$};
        \draw[traj,RWTHOrange100] ($(arnet.north)!0.67!(arnet.north east)$) ++(0,0.5) -- ($(arnet.north)!0.67!(arnet.north east)$) node[near start,above,font=\small,yshift=0.1cm]{$\hat t_4$};
        \draw[traj,RWTHGruen100] (arnet.south) -- ++(0,-0.5) node[near end,below,font=\small,yshift=-0.1cm]{$\hat t_3$};
        \draw[traj,RWTHOrange100] ($(arnet.south)!0.33!(arnet.south east)$) -- ++(0,-0.5) node[near end,below,font=\small,yshift=-0.1cm]{$\hat t_4$};
        \draw[traj,RWTHMagenta100] ($(arnet.south)!0.67!(arnet.south east)$) -- ++(0,-0.5) node[near end,below,font=\small,yshift=-0.1cm]{$\hat t_5$};
        
        \node[font=\small] at ($(arnet.north)!0.33!(arnet.north west)+(0,1.1)$) {history};
        \node[font=\small] at ($(arnet.south)!0.33!(arnet.south east)+(0,-1.2)$) {prediction};
    \end{tikzpicture}
    \caption{Decoder-only (ours)}
    \label{fig:teaserdo}
\end{subfigure}

